Self-Adjusting Stack Machines

Self-adjusting computation offers a language-based approach to writing programs that automatically respond to dynamically changing data. Recent work made significant progress in developing sound semantics and associated implementations of self-adjusting computation for high-level, functional languages. These techniques, however, do not address issues that arise for low-level languages, i.e., stack-based imperative languages that lack strong type systems and automatic memory management. In this paper, we describe techniques for self-adjusting computation which are suitable for low-level languages. Necessarily, we take a different approach than previous work: instead of starting with a high-level language with additional primitives to support self-adjusting computation, we start with a low-level intermediate language, whose semantics is given by a stack-based abstract machine. We prove that this semantics is sound: it always updates computations in a way that is consistent with full reevaluation. We give a compiler and runtime system for the intermediate language used by our abstract machine. We present an empirical evaluation that shows that our approach is efficient in practice, and performs favorably compared to prior proposals.

==> fig-arrayred-data.tex <==
%
\tikzstyle{ac}=[draw=black,minimum height=1.3em,text centered]

%
\tikzstyle{acw}=[ac,fill=grey!20]

%
\tikzstyle{acs}=[ac,draw=white,fill=black!10]

%
\tikzstyle{acc}=[ac,fill=red!30]

\begin{figure}
\begin{tabular}{cc}
\begin{tikzpicture}
\matrix[row sep=0.1cm, column sep=0cm] {
  \node [ac] {2}; 
  & 
  \node [ac] {9}; 
  & 
  \node [ac] {3}; 
  & 
  \node [ac] {5};
  & 
  \node [ac] {4};
  & 
  \node [ac] {7};
  & 
  \node [ac] {1};
  &
  \node [ac] {6};
  
  \\[2mm]
  
  \node [ac] {9};
  & 
  \node [ac] {5};
  & 
  \node [ac] {7};
  & 
  \node [ac] {6};
  &
  \node [acs] {4};
  & 
  \node [acs] {7};
  & 
  \node [acs] {1};
  &
  \node [acs] {6};
  \\

  \node [ac] {9};
  & 
  \node [ac] {7};
  &
  \node [acs] {7};
  & 
  \node [acs] {6};
  &
  \node [acs] {4};
  & 
  \node [acs] {7};
  & 
  \node [acs] {1};
  &
  \node [acs] {6};
  \\

  \node [ac] {9};
  &    
  \node [acs] {7};
  &
  \node [acs] {7};
  & 
  \node [acs] {6};
  &
  \node [acs] {4};
  & 
  \node [acs] {7};
  & 
  \node [acs] {1};
  &
  \node [acs] {6};
  \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[row sep=0.1cm, column sep=0cm] {
  \node [ac] {2}; 
  & 
  \node [acc] {0}; 
  & 
  \node [ac] {3}; 
  & 
  \node [ac] {5};
  & 
  \node [ac] {4};
  & 
  \node [ac] {7};
  & 
  \node [ac] {1};
  &
  \node [ac] {6};

  \\[2mm]
  
  \node [acc] {2};
  & 
  \node [ac] {5};
  & 
  \node [ac] {7};
  & 
  \node [ac] {6};
  &
  \node [acs] {4};
  & 
  \node [acs] {7};
  & 
  \node [acs] {1};
  &
  \node [acs] {6};
  \\

  \node [acc] {5};
  & 
  \node [ac] {7};
  &
  \node [acs] {7};
  & 
  \node [acs] {6};
  &
  \node [acs] {4};
  & 
  \node [acs] {7};
  & 
  \node [acs] {1};
  &
  \node [acs] {6};
  \\

  \node [acc] {7};
  &    
  \node [acs] {7};
  &
  \node [acs] {7};
  & 
  \node [acs] {6};
  &
  \node [acs] {4};
  & 
  \node [acs] {7};
  & 
  \node [acs] {1};
  &
  \node [acs] {6};
  \\
};

\end{tikzpicture}
\end{tabular}
\nocaptionrule
\caption{Snapshots of the array from \figref{arrayred-c-code}.}
\label{fig:arrayred-data}
\end{figure}

